Optimal cross-correlation technique to search for strongly lensed gravitational waves

As the number of detected gravitational wave (GW) events increases with the improved sensitivity of the observatories, detecting strongly lensed pairs of events is becoming a real possibility. Identifying such lensed pairs, however, remains challenging due to the computational cost and/or the reliance on prior knowledge of source parameters in existing methods. This study investigates a novel approach, Optimal Cross-Correlation Analysis for Multiplets (OCCAM), applied to strain data from one or more detectors for Compact Binary Coalescence (CBC) events identified by GW searches, using an optimal, mildly model-dependent, low computation cost approach to identify strongly lensed candidates. This technique efficiently narrows the search space, allowing for more sensitive, but (much) higher latency, algorithms to refine the results further. We demonstrate that our method performs significantly better than other computationally inexpensive methods. In particular, we achieve 97 percent (80 percent) lensed event detection at a pairwise false positive probability of approximately 13 percent (7 percent) for a single detector with LIGO design sensitivity, assuming an SNR greater than or equal to 10 astrophysically motivated lensed and unlensed populations. Thus, this method, using a network of detectors and in conjunction with sky-localisation information, can enormously reduce the false positive probability, making it highly viable to efficiently and quickly search for lensing pairs among thousands of events, including the sub-threshold candidates.

==> CC-flowchart.tex <==
\begin{tikzpicture}[node distance=2cm]

    \node (ts1) [io] {$s_1(t)$};
    \node (ts2) [io, right of=ts1, xshift=2cm] {$s_2(t)$};
    \node (ts1_chunk) [process, below of=ts1, yshift=-0cm] {$s_1(t), ~ -\tau_\text{chirp}^{(1)} \leqslant t - t_\text{coa}^{(1)} \leqslant 10 \, \tau_\text{QNM}^{(1)}$};
    \node (ts2_2) [process, below of=ts2, yshift=-0cm] {$s_2(t), ~ -\tau_\text{chirp}^{(2)} \leqslant t - t_\text{coa}^{(2)} \leqslant 10 \, \tau_\text{QNM}^{(2)}$};

    \node (CC) [process, text width=2cm] at (+2, -4.5) {$\rho_\text{CC}$};
    \node (out) [io, below of=CC, yshift=-0cm] {$\hat \rho_\text{CC}$};

    \node[draw=none] at (2, -1) {time slicing};
    \node[draw=none] at (+2, -3.25) {cross-correlation, Eq. \eqref{eq:cc-SNR-maximized}};
    \node[draw=none] at (+3.8, -5.5) {normalization, Eq. \eqref{eq:cc-SNR-max-norm}};

    \draw [arrow] (ts1) -- (ts1_chunk);
    \draw [arrow] (ts2) -- (ts2_2);
    \draw [line] (ts1_chunk) |- (2, -3.5);
    \draw [line] (ts2_2) |- (2, -3.5);
    \draw [arrow] (2, -3.5) -- (CC);
    \draw [arrow] (CC) -- (out);

\end{tikzpicture}

